Dynamic coupling design for nonlinear output agreement and time-varying flow control

This paper studies the problem of output agreement in networks of nonlinear dynamical systems under time-varying disturbances, using dynamic diffusive couplings. Necessary conditions are derived for general networks of nonlinear systems, and these conditions are explicitly interpreted as conditions relating the node dynamics and the network topology. For the class of incrementally passive systems, necessary and sufficient conditions for output agreement are derived. The approach proposed in the paper lends itself to solve flow control problems in distribution networks. As a first case study, the internal model approach is used for designing a controller that achieves an optimal routing and inventory balancing in a dynamic transportation network with storage and time-varying supply and demand. It is in particular shown that the time-varying optimal routing problem can be solved by applying an internal model controller to the dual variables of a certain convex network optimization problem. As a second case study, we show that droop-controllers in microgrids have also an interpretation as internal model controllers.

==> BlockDiagram01.tex <==

\setlength{\fboxrule}{1.5pt}

\tikzstyle{block} = [draw, fill=white!20, rectangle, 
    minimum height=3em, minimum width=2em]
\tikzstyle{block2} = [draw, fill=white!20, rectangle, 
    minimum height=4em, minimum width=4em]
\tikzstyle{sum} = [draw, fill=white!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=3cm,>=latex', line width=1pt]
    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right of=input] (sum) {};
    \node [block, right of=sum, node distance=4cm, minimum height=7em, minimum width=9em] (controller) {
$ \begin{array}[t]{l}
\dot{x}_{i}  = f_{i}(x_{i},u_{i},w_{i}) \\
y_i = h_i(x_i, w_i) \\
\qquad  i=1,2,\ldots, n
\end{array}
$ };
   \node [block, above of=controller, node distance=2cm, minimum width=9em](Plant) {$\dot{w}_{i} = s_{i}(w_{i})$};
    \node [below of=controller, node distance=2cm](center){};
    \node [block2, left of=center, node distance=4cm, minimum height=4em, minimum width=8em] (E) {{\Large $B \otimes I_{p}$}};
    \node [block2, right of =center, node distance=4cm, minimum height=4em, minimum width=8em] (Et){{\Large $(B \otimes I_{p})^{T}$}};
    \node [sum, below of=Et, node distance=1.8cm, label =below:$-$] (sum2) {};
      \node [block, below of= center, node distance=5em, minimum height=7em, minimum width=9em] (edges){
  $ \begin{array}[t]{l}
\dot{\xi}_k = F_{k}(\xi_k, v_k) \\
\lambda_{k} = H_{k}(\xi_k, v_{k}), \\
\qquad k=1,2,\ldots, m,
\end{array} $
      };
 
% \node [below of=edges, node distance=2cm](Edgesname) {{\Large Edges}};
    \draw [->] (controller) -| node[pos=0.3] {{\Large $y(t)$}} (Et);
    \draw [->] (Et) -- node[pos = 0.6]{{\Large $z(t)$}} (sum2);
     \draw [->] (sum2) -- node[pos = 0.6]{{\Large $v(t)$}} (edges);
    \draw [->] (edges) -|  node[pos=0.3] {{\Large $\lambda(t)$}} (E);
    \draw [->] (E) -- node[pos = 0.98] {}(sum);
    \draw [->] (sum) -- node[pos = 0.5]{{\large $u(t)$}} (controller);
 
 \draw [->] (Plant) --  (controller); 
 
\end{tikzpicture}

%\end{document}
